Ghost Peak: Practical Distance Reduction Attacks Against HRP UWB Ranging

We present the first over-the-air attack on IEEE 802.15.4z High-Rate Pulse Repetition Frequency (HRP) Ultra-WideBand (UWB) distance measurement systems. Specifically, we demonstrate a practical distance reduction attack against pairs of Apple U1 chips (embedded in iPhones and AirTags), as well as against U1 chips inter-operating with NXP and Qorvo UWB chips. These chips have been deployed in a wide range of phones and cars to secure car entry and start and are projected for secure contactless payments, home locks, and contact tracing systems. Our attack operates without any knowledge of cryptographic material, results in distance reductions from 12m (actual distance) to 0m (spoofed distance) with attack success probabilities of up to 4%, and requires only an inexpensive (USD 65) off-the-shelf device. Access control can only tolerate sub-second latencies to not inconvenience the user, leaving little margin to perform time-consuming verifications. These distance reductions bring into question the use of UWB HRP in security-critical applications.

==> figures/cicadapp.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}
\definecolor{darkred}{RGB}{212,0,16}


\begin{figure*}[t]

\centering
%\includegraphics[width=0.9\linewidth]{figures/cicada.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]


    \node[inner sep=0pt,anchor=west] (signal2) at (1.5,0) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
    \node[anchor=east] at (0.75,0) {Expected STS};
    
    \draw[-,lightgray, dashed] (-2, -0.5) -- (15, -0.5);
    
    
    \node[anchor=east] at (0.75,-1.5) {Time};
    \node[anchor=east] at (0.75,-3.5) {Correlation};
    
    % first vertical divider
    \draw[-,lightgray, dashed] (1, -0.5) -- (1, -4);
    
    % case 1  
    \node[inner sep=0pt,anchor=west] (signal2) at (1.5,-1.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
    \node[inner sep=0pt,anchor=west] (signal2) at (1.5,-3.5) {\includegraphics[width=3cm]{figures/overview_correlation.pdf}};  
    \node[align=center] at (3, -3) {\scriptsize{Legitimate Main Peak}};
    \node[align=center] at (2, -3.75) {\scriptsize{Correlation}\\ \scriptsize{Noise}};
    


    % second vertical divider
    \draw[-,lightgray, dashed] (5, -0.5) -- (5, -4);
    
    
    % case 2
    \node[inner sep=0pt,anchor=west] (signal2) at (6,-1) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};
    \node[inner sep=0pt,anchor=west] (signal2) at (5.75,-2) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}}; 
    \node[align=center] at (5.75, -1) {\scriptsize{Late Copy}};
    \node[align=center] at (8.5, -2) {\scriptsize{Early Copy}}; 
    \node[align=center] at (7, -1.5) {+}; 
    \node[inner sep=0pt,anchor=west] (signal2) at (5.75,-3.5) {\includegraphics[width=3cm]{figures/overview_correlation_l.pdf}};  
    \node[align=center] at (7.25, -3) {\scriptsize{Legitimate Main Peak}};
    \node[align=center] at (6.5, -4) {\scriptsize{Legitimate Copy Peak}};
    
    % third vertical divider
    \draw[-,lightgray, dashed] (9.5, -0.5) -- (9.5, -4);
    
    
    % case 3
    \node[inner sep=0pt,anchor=west] (signal2) at (10,-1) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};
    \node[inner sep=0pt,anchor=west] (signal2) at (10,-2) {\includegraphics[width=3cm]{figures/overview_injection.pdf}}; 
    \node[align=center] at (13, -1) {\scriptsize{Legitimate Copy}};
    \node[align=center] at (14, -2) {\scriptsize{Attacker's Injection}}; 
    \node[align=center] at (11.5, -1.5) {+}; 
    \node[inner sep=0pt,anchor=west] (signal2) at (10,-3.5) {\includegraphics[width=3cm]{figures/overview_correlation_a.pdf}};  
    \node[align=center] at (11.5, -3) {\scriptsize{Legitimate Main Peak}};
    \node[align=center] at (11.1, -4) {\scriptsize{\color{darkred}{Attacker's Induced Early Peak}}};
    
	

	

	\end{tikzpicture}

\caption{\label{fig:cicada} Working principle of the Cicada++ attack.}

\end{figure*}


==> figures/correlation.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}
\definecolor{darkred}{RGB}{212,0,16}
\definecolor{darkgreen}{RGB}{11,196,1}



\begin{figure}[!b]
\centering

%\includegraphics[width=0.9\linewidth]{figures/correlation.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]

	% two waves begin moved on top of each other	
	\begin{axis}[axis lines=middle,
		ticks=none,
		ymin=-0.9,
		ymax=6,
		xmin=-1,
		xmax=12.5,
		ylabel={Amplitude},
		y label style={at={(0.1,1.1)}},
		xlabel={$t$},
		x label style={at={(1,-0.07)}},
		height=4cm,
		width=5cm]
	\addplot[darkred, smooth,thick] coordinates {(0,0) (0.5,0.1) (1,0) (1.5,1.7) (2,0.0) (2.5,2.5) (3.0,0.0) (3.5,0.9) (4, 0.0) (4.5, 0.1) (5,0) (5.5, 0.1) (6,0) (6.5, 1.7) (7,0) (7.5,2.5) (8,0) (8.5, 0.9) (9, 0) (9.5, 0.1) (10, 0)
	};
	\addplot[gray, smooth,thick,xshift=0.6cm, yshift=1cm] coordinates {(0,0) (0.5,0.1) (1,0) (1.5,2.5) (2,0.0) (2.5,0.1) (3.0,0.0) (3.5,0.1) (4, 0.0) (4.5, 0.1) (5,0) (5.5, 0.1) (6,0) (6.5, 2.5) (7,0) (7.5,0.1) (8,0)};
	\end{axis}
	
	% draw left/right correlation moving arrows
	\draw[<-, gray!50] (-0.05,1.5) -- (0.7,1.5);
	\draw[->, gray!50] (3.0,1.5) -- (3.65,1.5);
	
	
    %\filldraw[color=red, fill=none, thick] (6.25,1.25) circle (0.1);
    
   
	
	
	\begin{scope}[shift={(4.25,0.3)}]
	\begin{axis}[axis lines=middle,
	    axis y line=none, %because right also looks weird
		ticks=none,
		ymin=0.0,
		ymax=3.5,
		xmin=-7,
		xmax=12,
		ylabel={$\mathrm{CIR}[t]$}, %also not displayed with "none" option
		y label style={at={(0.76,1.05)}, rotate=-90},
		xlabel={$t$},
		x label style={at={(1,-0.22)}},
		height=3.75cm,
		width=7.5cm]
	%\addplot[darkblue,domain=-20:20] {sin(deg(x))/deg(x)}; 
	\addplot[darkblue, smooth,thick] coordinates {(-12, 0.0) (-10,0.0) (-9,0.0) (-8, 0) (-7, 0.0) (-6,0.08) (-5.5,0) (-5, 0.9) (-4.5, 0) (-4, 1.3) (-3.5, 0) (-3,0.58) (-2.5,0) (-2,0.16) (-1.5,0) (-1.0,0.24) (-0.5,0) (0,1.84) (0.5, 0.0) (1.0, 2.6) (1.5,0) (2.0,1.04) (2.5, 0) (3.0, 0.2) (3.5, 0) (4, 0.21) (4.5, 0) (5, 0.97) (5.5, 0) (6, 1.31) (6.5, 0) (7, 0.51) (7.5,0) (8,0.07) (8.5,0) (9,0.05) (9.5,0) (10,0.05) (10.5,0) (11,0) (11.5,0) (12,0)};
	\end{axis}
	
	%fix y axis line by adding it by hand
	\path[-stealth, black] (5.5,0) edge node[rotate=90,yshift=0.2cm, xshift=0.35cm]{\scriptsize $\mathrm{CIR}[t]$} (5.5,2);
	
	
	
	% draw back-search
	%\node[text=gray] at (4.85,1.85) {\scriptsize BSTW};
	\path[stealth-, gray] (0.3,1.6) edge node[above,yshift=-0.15cm,xshift=-0.1cm] {\scriptsize Search Window} (2.5,1.6);
	\draw[densely dotted, gray] (0.3,0) -- (0.3,2);
	
	%draw power threshold
	\node[text=darkblue!50, rotate=90, xshift=-0.2cm] at (0,0) {\scriptsize P};
	\draw[densely dotted, darkblue!50] (0,1.0) -- (2.5,1.0);
	\path[-stealth, darkblue!50] (0,0) edge node[rotate=90,yshift=0.2cm, xshift=0.35cm]{\scriptsize Power Threshold} (0,1);
	
	% first path annotations
	\node[] at (3.5, 1.4) {\scriptsize Strongest Path};
	\draw[] (2.5, 1.6) -- (2.7, 1.5);
	\draw[darkred] (2.49, 1.6) circle (2pt);
	\node[above, align=center] at (1.5, 1) {\scriptsize First Path};
	\draw[] (2.1, 1.3) -- (2.18, 1.15);
	\draw[darkred] (2.18, 1.1) circle (2pt);
	
	\end{scope}


	\end{tikzpicture}

\caption{\label{fig:cross-correlation} The \acs{cir} is calculated based on the received signal and a local template of the expected signal.
A correlation peak indicates high similarity. However, with multi-path effects, there are multiple peaks.
The receiver identifies the first \ac{los} path, e.g., by searching back in time from the strongest peak.
}

\end{figure}

==> figures/generalization.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}
\definecolor{darkred}{RGB}{212,0,16}


\begin{figure*}[t!]

\centering
\begin{subfigure}[b]{1.0\columnwidth}
%\includegraphics[width=1.0\columnwidth]{figures/configure-delay.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]

    \begin{scope}[shift={(7,-4)}]
    
    %t1, treply, t2 overlay
    \draw[-,dotted,gray] (0.75,0) -- (0.75,-2);
    \draw[-,dotted,gray] (1.25,0) -- (1.25,-2);
    \draw[-,dotted,gray] (2.75,0) -- (2.75,-2);
    \draw[-,dotted,gray] (3.25,0) -- (3.25,-2);
    \draw[-,dotted,gray] (4.75,0) -- (4.75,-2);
    \draw[-,dotted,gray] (5.25,0) -- (5.25,-2);
    
    \path[->,darkgray] (0,0) edge node[above] {\footnotesize{}} (7,0);
    \path[->,darkred] (0,-1) edge node[above] {\footnotesize{}} (7,-1);
    \path[->,darkblue] (0,-2) edge node[below] {\footnotesize{}} (7,-2);
    \node[inner sep=0pt,anchor=east] (sdr3) at (-0.2,-0.9) {\includegraphics[width=1cm]{figures/sdr_attack.pdf}};  
    \node[inner sep=0pt,anchor=east] (iphone2) at (-0.2,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
    \node[inner sep=0pt,anchor=east] (car2) at (-0.2,-2) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 
    
    % 1+2+3
    \path[->] (0.75, 0) edge node[right, yshift=0.5cm, xshift=-0.1cm] {\footnotesize{1}} (1.25, -2);
    \path[->] (2.75, -2) edge node[right, yshift=0.5cm, xshift=0.2cm] {\footnotesize{2\color{darkred}{+2'}}} (3.25, 0);
    \path[->] (4.75, 0) edge node[right, yshift=0.5cm, xshift=-0.1cm] {\footnotesize{3}} (5.25, -2);
	\filldraw[darkred] (1,-1) circle (1.5pt);
	\node[darkred,anchor=west] at (1,-0.8) {\footnotesize{RX}};
    \draw[-,darkred,thick] (1,-1) -- (3,-1); %thick line on top
	\filldraw[darkred] (3,-1) circle (1.5pt);
	\node[darkred,anchor=west] at (3,-0.8) {\footnotesize{TX}};
    \draw[->,darkred] (3.02,-1) -- (3.27, 0); %overlay line, slightly off
    
  
    
    % Braces
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (1.25,-2) -- node [below] {\footnotesize{$T_{reply1}$}} (2.75,-2);
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (2.75,-2) -- node [below] {\footnotesize{$T_{round2}-\delta$}} (5.25,-2);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (0.75,0) -- node [above] {\footnotesize{$T_{round1}-\delta$}} (3.25,0);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (3.25,0) -- node [above] {\footnotesize{$T_{reply2}$}} (4.75,0);
    

    
    \end{scope}
\end{tikzpicture}

\caption{Variant 1: Attack the initiator (e.g., phone)}
\label{fig:sfigx1}
\end{subfigure}\begin{subfigure}[b]{1.0\columnwidth}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]

    \begin{scope}[shift={(7,-4)}]
    
    %t1, treply, t2 overlay
    \draw[-,dotted,gray] (0.75,0) -- (0.75,-2);
    \draw[-,dotted,gray] (1.25,0) -- (1.25,-2);
    \draw[-,dotted,gray] (2.75,0) -- (2.75,-2);
    \draw[-,dotted,gray] (3.25,0) -- (3.25,-2);
    \draw[-,dotted,gray] (4.75,0) -- (4.75,-2);
    \draw[-,dotted,gray] (5.25,0) -- (5.25,-2);
    
    \path[->,darkgray] (0,0) edge node[above] {\footnotesize{}} (7,0);
    \path[->,darkred] (0,-1) edge node[above] {\footnotesize{}} (7,-1);
    \path[->,darkblue] (0,-2) edge node[below] {\footnotesize{}} (7,-2);
    \node[inner sep=0pt,anchor=east] (sdr3) at (-0.2,-0.9) {\includegraphics[width=1cm]{figures/sdr_attack.pdf}};  
    \node[inner sep=0pt,anchor=east] (iphone2) at (-0.2,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
    \node[inner sep=0pt,anchor=east] (car2) at (-0.2,-2) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 
    
    % 1+2+3
    \path[->] (0.75, 0) edge node[right, yshift=0.5cm, xshift=-0.1cm] {\footnotesize{1}} (1.25, -2);
    \path[->] (2.75, -2) edge node[left, yshift=0.5cm, xshift=0.1cm] {\footnotesize{2}} (3.25, 0);
    \path[->] (4.75, 0) edge node[right, yshift=0.5cm, xshift=0.2cm] {\footnotesize{3\color{darkred}{+3'}}} (5.25, -2);
	\filldraw[darkred] (1,-1) circle (1.5pt);
	\node[darkred,anchor=west] at (1,-0.8) {\footnotesize{RX}};
    \draw[-,darkred,thick] (1,-1) -- (5,-1); %thick line on top
	\filldraw[darkred] (5,-1) circle (1.5pt);
	\node[darkred,anchor=west] at (5,-0.8) {\footnotesize{TX}};
    \draw[->,darkred] (5.02,-1) -- (5.27, -2); %overlay line, slightly off
    
  
    
    % Braces
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (1.25,-2) -- node [below] {\footnotesize{$T_{reply1}$}} (2.75,-2);
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (2.75,-2) -- node [below] {\footnotesize{$T_{round2}-\delta$}} (5.25,-2);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (0.75,0) -- node [above] {\footnotesize{$T_{round1}$}} (3.25,0);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (3.25,0) -- node [above] {\footnotesize{$T_{reply2}$}} (4.75,0);
    

    
    \end{scope}
\end{tikzpicture}

\caption{Variant 2: Attack the responder (e.g., car)}
\label{fig:sfig2}
\end{subfigure}
\caption{\label{fig:delay} Generalization to more complex sequences including \ac{ds-twr}. The attacker can choose which packet/side to target.}

\end{figure*}


==> figures/hrp_packet.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}

\begin{figure}[b]
%\includegraphics[width=0.9\linewidth]{figures/hrp-packet.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.55cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.7cm]

	
	% packet main boxes
	\filldraw[fill=darkgray!20, draw=darkgray](0,-0.25) rectangle node (a1) {Preamble} ++(2, 0.7);
	\filldraw[fill=darkgray!20, draw=darkgray](2,-0.25) rectangle node (a1) {SFD} ++(1, 0.7);
	\filldraw[fill=darkgray!20, draw=darkgray](3,-0.25) rectangle node (a1) {STS} ++(1, 0.7);
	\filldraw[fill=darkgray!20, draw=darkgray](4,-0.25) rectangle node (a1) {PHR} ++(1, 0.7);
	\filldraw[fill=darkgray!8, draw=darkgray, dashed](5,-0.25) rectangle node (a1) {Data payload} ++(4, 0.7);
	
	%rmarker
	%\filldraw[fill=darkgray, draw=darkgray](3,-0.25) rectangle node (w) {} ++(0.1, 0.7);
	
	%\node[color=darkgray] at (2.1,-0.7) {RMARKER};
	%\draw[color=darkgray, ->] (2.1,-0.55) -- (3,-0.25);
	

	

	\end{tikzpicture}

\caption{\label{fig:hrp-packet} Example format of an \ac{hrp} packet~\cite{9179124}. The lengths of the different parts and their order depend on the configuration.}

\end{figure}


==> figures/hrp_ranging.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}

\begin{figure*}[t]
%\vspace{-1em} %TODO
%\includegraphics[width=1.0\linewidth]{figures/ss-ds-twr.jpg}


\centering
\begin{subfigure}[b]{1.0\columnwidth}

	\center
	\begin{tikzpicture}[minimum height=0.55cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.7cm]

	% Device A
	\path[->,color=darkgray] (0-2,0) edge node[sloped, left, above, xshift=-5cm] {A} (10.5-2,0);
	\node[color=darkgray] at (10.2-2,-0.2) {t};
    \node[inner sep=0pt] (iphone2) at (-0.5,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
	
	% Three rectangle boxes with rmarker, now wider for sts (was 0.1 before and is now 0.3)
	\filldraw[fill=darkgray!20, draw=darkgray](0.75,-0.25) rectangle node (a1) {} ++(2, 0.5);
	\filldraw[fill=darkgray, draw=darkgray](0.75+0.6,-0.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkgray, align=left, below=of a1.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{TX}};
	%tprop arrow
	\draw[color=darkgray, -, dashed] (0.75+0.6, 1) -- (0.75+0.6, -2);
	\draw[color=darkgray, ->] (0.75+0.3, -1.5) -- (0.75+0.6, -1.5);
	%light dashed line to other box
	\draw[color=gray, ->, dotted] (0.75,-0.25) -- (0.75+0.25, -2.75);
	\draw[color=gray, ->, dotted] (0.75+2,-0.25) -- (0.75+0.25+2, -2.75);
	
	\filldraw[fill=darkgray!20, draw=darkgray](0.75+3.5+0.25,-0.25) rectangle node (a2) {} ++(2, 0.5);
	\filldraw[fill=darkgray, draw=darkgray](0.75+3.5+0.6+0.25,-0.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkgray, align=left, below=of a2.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{RX}};
	%light dashed line to other box
	\draw[color=gray, <-, dotted] (0.75+0.25+3.5,-0.25) -- (0.75+3.5, -2.75);
	\draw[color=gray, <-, dotted] (0.75+0.25+2+3.5,-0.25) -- (0.75+2+3.5, -2.75);
	%tprop arrow
	\draw[color=darkgray, -, dashed] (0.75+3.5+0.6+0.25, 1) -- (0.75+3.5+0.6+0.25, -2);
	\path[color=darkgray, <-] (0.75+3.5+0.6+0.25, -1.5) edge node[below, xshift=0.2cm] {{$T_{prop}$}} (0.75+3.5+0.6+0.25+0.8, -1.5);
	
	
	%rounds/reply
	\path[color=darkgray, <->] (0.75+0.6, 0.5) edge node[above] {{$T_{round}$}} (0.75+3.5+0.6+0.25, 0.5);

	%rmarker, moved to top
	\node[color=darkgray] at (2.1,-0.7) {\scriptsize{STS}};
	\draw[color=darkgray, ->] (2.1,-0.55) -- (0.75+0.6,-0.25);

	
	
	
	% Device B
	\path[->,color=darkblue] (0-2,-3) edge node[sloped, left, above, xshift=-5cm] {B} (10.5-2,-3);
	\node[color=darkblue] at (10.2-2,-3.2) {t};
	\node[inner sep=0pt] (car2) at (-0.5,-3) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 

	
	% Three rectangle boxes with rmarker
	\filldraw[fill=darkblue!20, draw=darkblue](0.75+0.25,-3.25) rectangle node (b1) {} ++(2, 0.5);
	\filldraw[fill=darkblue, draw=darkblue](0.75+0.6+0.25,-3.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkblue, align=left, below=of b1.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{RX}};
	%tprop arrow
	\draw[color=darkblue, -, dashed] (0.75+0.6+0.25, -1) -- (0.75+0.6+0.25, -4);
	\path[color=darkblue, <-] (0.75+0.6+0.25, -1.5) edge node[below, xshift=0.2cm] {{$T_{prop}$}} (0.75+0.6+0.25+0.8, -1.5);
	
	\filldraw[fill=darkblue!20, draw=darkblue](0.75+3.5,-3.25) rectangle node (b2) {} ++(2, 0.5);
	\filldraw[fill=darkblue, draw=darkblue](0.75+3.5+0.6,-3.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkblue, align=left, below=of b2.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{TX}};
	%tprop arrow
	\draw[color=darkblue, -, dashed] (0.75+3.5+0.6, -1) -- (0.75+3.5+0.6, -4);
	\draw[color=darkblue, ->] (0.75+3.5+0.3, -1.5) -- (0.75+3.5+0.6, -1.5);
	
	
	
	%rounds/reply
	\path[color=darkblue, <->] (0.75+0.6+0.25, -3.5) edge node[below] {{$T_{reply}$}} (0.75+3.5+0.6, -3.5);
	

	
	%formula
	\node[color=black, fill=gray!15, minimum height=0.8cm] at (3.5,-4.75) {$\hat{T}_{prop}=\nicefrac{1}{2}(T_{round}-T_{reply})$};
	

	\end{tikzpicture}
	%\vspace{0.1cm} %adjust height
\caption{Single-sided two-way ranging.}
\label{fig:sfiga}
%\vspace{1em} %TODO requires more space but looks better
\end{subfigure}\hspace*{1em}\begin{subfigure}[b]{1.0\columnwidth}

	\center
	\begin{tikzpicture}[minimum height=0.55cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.7cm]

	% Device A
	\path[->,color=darkgray] (0,0) edge node[sloped, left, above, xshift=-5cm] {A} (10.5,0);
	\node[color=darkgray] at (10.2,-0.2) {t};
	
	% Three rectangle boxes with rmarker
	\filldraw[fill=darkgray!20, draw=darkgray](0.75,-0.25) rectangle node (a1) {} ++(2, 0.5);
	\filldraw[fill=darkgray, draw=darkgray](0.75+0.6,-0.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkgray, align=left, below=of a1.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{TX}};
	%tprop arrow
	\draw[color=darkgray, -, dashed] (0.75+0.6, 1) -- (0.75+0.6, -2);
	\draw[color=darkgray, ->] (0.75+0.3, -1.5) -- (0.75+0.6, -1.5);
	%light dashed line to other box
	\draw[color=gray, ->, dotted] (0.75,-0.25) -- (0.75+0.25, -2.75);
	\draw[color=gray, ->, dotted] (0.75+2,-0.25) -- (0.75+0.25+2, -2.75);
	
	\filldraw[fill=darkgray!20, draw=darkgray](0.75+3.5+0.25,-0.25) rectangle node (a2) {} ++(2, 0.5);
	\filldraw[fill=darkgray, draw=darkgray](0.75+3.5+0.6+0.25,-0.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkgray, align=left, below=of a2.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{RX}};
	%light dashed line to other box
	\draw[color=gray, <-, dotted] (0.75+0.25+3.5,-0.25) -- (0.75+3.5, -2.75);
	\draw[color=gray, <-, dotted] (0.75+0.25+2+3.5,-0.25) -- (0.75+2+3.5, -2.75);
	%tprop arrow
	\draw[color=darkgray, -, dashed] (0.75+3.5+0.6+0.25, 1) -- (0.75+3.5+0.6+0.25, -2);
	\path[color=darkgray, <-] (0.75+3.5+0.6+0.25, -1.5) edge node[below, xshift=0.2cm] {{$T_{prop}$}} (0.75+3.5+0.6+0.25+0.8, -1.5);
	
	\filldraw[fill=darkgray!20, draw=darkgray](0.75+7,-0.25) rectangle node (a3) {} ++(2, 0.5);
	\filldraw[fill=darkgray, draw=darkgray](0.75+7+0.6,-0.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkgray, align=left, below=of a3.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{TX}};
	%tprop arrow
	\draw[color=darkgray, -, dashed] (0.75+0.6+7, 1) -- (0.75+0.6+7, -2);
	\draw[color=darkgray, ->] (0.75+0.3+7, -1.5) -- (0.75+0.6+7, -1.5);
	%light dashed line to other box
	\draw[color=gray, ->, dotted] (0.75+7,-0.25) -- (0.75+0.25+7, -2.75);
	\draw[color=gray, ->, dotted] (0.75+2+7,-0.25) -- (0.75+0.25+2+7, -2.75);
	
	%rounds/reply
	\path[color=darkgray, <->] (0.75+0.6, 0.5) edge node[above] {{$T_{round1}$}} (0.75+3.5+0.6+0.25, 0.5);
	\path[color=darkgray, <->] (0.75+3.5+0.6+0.25, 0.5) edge node[above] {{$T_{reply2}$}} (0.75+7+0.6, 0.5);

	%rmarker, moved to top
	\node[color=darkgray] at (2.1,-0.7) {\scriptsize{STS}};
	\draw[color=darkgray, ->] (2.1,-0.55) -- (0.75+0.6,-0.25);

	
	
	
	% Device B
	\path[->,color=darkblue] (0,-3) edge node[sloped, left, above, xshift=-5cm] {B} (10.5,-3);
	\node[color=darkblue] at (10.2,-3.2) {t};
	
	% Three rectangle boxes with rmarker
	\filldraw[fill=darkblue!20, draw=darkblue](0.75+0.25,-3.25) rectangle node (b1) {} ++(2, 0.5);
	\filldraw[fill=darkblue, draw=darkblue](0.75+0.6+0.25,-3.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkblue, align=left, below=of b1.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{RX}};
	%tprop arrow
	\draw[color=darkblue, -, dashed] (0.75+0.6+0.25, -1) -- (0.75+0.6+0.25, -4);
	\path[color=darkblue, <-] (0.75+0.6+0.25, -1.5) edge node[below, xshift=0.2cm] {{$T_{prop}$}} (0.75+0.6+0.25+0.8, -1.5);
	
	\filldraw[fill=darkblue!20, draw=darkblue](0.75+3.5,-3.25) rectangle node (b2) {} ++(2, 0.5);
	\filldraw[fill=darkblue, draw=darkblue](0.75+3.5+0.6,-3.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkblue, align=left, below=of b2.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{TX}};
	%tprop arrow
	\draw[color=darkblue, -, dashed] (0.75+3.5+0.6, -1) -- (0.75+3.5+0.6, -4);
	\draw[color=darkblue, ->] (0.75+3.5+0.3, -1.5) -- (0.75+3.5+0.6, -1.5);
	
	\filldraw[fill=darkblue!20, draw=darkblue](0.75+7+0.25,-3.25) rectangle node (b3) {} ++(2, 0.5);
	\filldraw[fill=darkblue, draw=darkblue](0.75+7+0.6+0.25,-3.25) rectangle node (w) {} ++(0.3, 0.5);
	\node[color=darkblue, align=left, below=of b3.north, anchor=south, xshift=-1.25cm] (x) {\footnotesize{RX}};
	%tprop arrow
	\draw[color=darkblue, -, dashed] (0.75+0.6+0.25+7, -1) -- (0.75+0.6+0.25+7, -4);
	\path[color=darkblue, <-] (0.75+0.6+0.25+7, -1.5) edge node[below, xshift=0.2cm] {{$T_{prop}$}} (0.75+0.6+0.25+0.8+7, -1.5);
	
	
	%rounds/reply
	\path[color=darkblue, <->] (0.75+0.6+0.25, -3.5) edge node[below] {{$T_{reply1}$}} (0.75+3.5+0.6, -3.5);
	\path[color=darkblue, <->] (0.75+3.5+0.6, -3.5) edge node[below] {{$T_{round2}$}} (0.75+7+0.6+0.25, -3.5);
	

	
	%formula
	\node[color=black, fill=gray!15] at (5.5,-4.75) {$\hat{T}_{prop}=\frac{T_{round1}*T_{round2}-T_{reply1}*T_{reply2}}{T_{round1}+T_{round2}+T_{reply1}+T_{reply2}}$};
	

	\end{tikzpicture}

\caption{Double-sided two-way ranging with three messages.}
\label{fig:sfigb}
\end{subfigure}
\caption{\label{fig:ss-ds-twr}The principle of two-way ranging~\cite{9179124}. }
\end{figure*}


==> figures/nlos.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}
\definecolor{darkred}{RGB}{212,0,16}
\definecolor{darkgreen}{RGB}{11,196,1}


\begin{figure}[!b]

\centering
%\includegraphics[width=1.0\linewidth]{figures/leading-edge.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]
	
	
	% line being attenuated by an object
	\draw[thick, ->, darkblue] (0, -3) -- (0, -1.5);
	\path[->, darkblue, dotted] (0, -1.25) edge node[left] {LoS} (0, 0);
	\fill[fill=darkgray!40] (-0.5,-1.5) rectangle node (a1) {} ++(1, 0.25); %blocking object
	
	% line being reflected by an object	
	\fill[fill=darkgray!40] (1.25,-2.25) rectangle node (a1) {} ++(0.25, 1.25); %blocking object
	\draw[thick, ->, darkgreen] (0, -3) -- (1.25, -1.5);
	\path[->, darkgreen] (1.25, -1.5) edge node[right,yshift=0.1cm] {NLoS} (0, 0);
	
	
	% tx and rx nodes, overlay lines so put after
	\filldraw[black] (0,0) circle (1.5pt);
	\node[above] at (0,0) {RX};
	\filldraw[black] (0,-3) circle (1.5pt);
	\node[below] at (0,-3) {TX};
	
	% graph with explantions	
    \begin{scope}[shift={(4,0)}]
    
    % axis and labels
    %\node[align=center, above] at (2, 1) {$t_{NLoS}-t_{LoS} = c\cdot d_{NLoS} - c\cdot d_{LoS}$};    % removed formula because it looks strange here
    \draw[->] (0, -3) -- (0, 0);
    \node[align=center, above] at (0, 0) {Power};
    \draw[->] (0, -3) -- (4, -3);
    \node[align=center, below] at (4, -3) {$t_{RX}$};

	% edge
	\draw[-, gray, dashed] (1, 0) -- (1, -3);
	\draw[-, gray, dashed] (1.25, 0) -- (1.25, -3);
	\filldraw[gray] (1,-3) circle (1.5pt);
	\filldraw[gray] (1.25,-3) circle (1.5pt);
	\path[<->, gray, >=to] (1, -0.2) edge (1.25, -0.2);
	\node[gray, below] at (0, -3) {\footnotesize{Leading Edge}};
	\draw[gray, ->] (0.75, -3.2) -- (0.95, -3);
	
	% los and nlos boxes
	\draw[->,darkblue] (0, -1) -- (4, -1);
	\draw[->,darkgreen] (0, -2) -- (4, -2);
	\filldraw[fill=darkgreen!30, draw=darkgreen] (1.25, -2.5) rectangle node (r) {\textcolor{black}{NLoS}} ++(1.5, 1);
	\filldraw[fill=darkblue!30, draw=darkblue] (1, -1.2) rectangle node (r) {\textcolor{black}{LoS}} ++(1.5, 0.4);

    
	\end{scope}

	% attack oerview, removed because I didn't like it...
%    \node[inner sep=0pt] (car) at (12,0)
%    {\includegraphics[width=3cm]{figures/car.pdf}};   
%    
%    \node[inner sep=0pt] (qorvo) at (4,-2)
%    {\includegraphics[width=2cm]{figures/sdr_attack.pdf}};      
%    
%    \node[inner sep=0pt] (iphone) at (0,0)
%    {\includegraphics[width=0.7cm]{figures/iphone.pdf}};   
%    
%    \path[->] ([yshift=0.25cm] iphone.east) edge node[above] {1} ([yshift=0.25cm] car.west);
%    \path[<-] ([yshift=-0.25cm] iphone.east) edge node[below] {2} ([yshift=-0.25cm] car.west);
%    \path[->] ([yshift=-0.5cm] car.west) edge node[below] {2} (qorvo.east);
%    \path[->,darkred] (qorvo.west) edge node[below] {2'} ([yshift=-0.5cm] iphone.east);
    
    % case 1: car does not unlock
%    \begin{scope}[shift={(-2,-4)}]
%    
%    %t1, treply, t2 overlay
%    \draw[-,dotted,gray] (0.75,0) -- (0.75,-2);
%    \draw[-,dotted,gray] (1.25,0) -- (1.25,-2);
%    \draw[-,dotted,gray] (3.75,0) -- (3.75,-2);
%    \draw[-,dotted,gray] (4.25,0) -- (4.25,-2);
%    %\filldraw[gray!15] (0.75,0) -- (1.25,0) -- (1.25,-2) -- (0.75,-2);
%    
%	% main lines    
%    \path[->,darkgray] (0,0) edge node[above] {\footnotesize{$T_{1}$\hspace{1.4em}$+$\hspace{1.4em}$T_{reply}$\hspace{1.4em}$+$\hspace{1.4em}$T_{2}$}} (5,0);
%    \path[->,darkblue] (0,-2) edge node[below] {\footnotesize{$T_{reply}$}} (5,-2);
%    \node[inner sep=0pt,anchor=east] (iphone2) at (-0.2,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
%    \node[inner sep=0pt,anchor=east] (car2) at (-0.2,-2) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 
%    
%    
%    % 1+2
%    \path[->] (0.75, 0) edge node[right,xshift=-0.05cm] {\footnotesize{1}} (1.25, -2);
%    \path[->] (3.75, -2) edge node[right,xshift=-0.05cm] {\footnotesize{2}} (4.25, 0);
%    
%    % Timings
%	%\node[anchor=east] at (3.5,+0.2) {\footnotesize{$T_{1}+T_{reply}+T_{2}$}};
%    %\node[anchor=east] at (3,-1.8) ;
%    
%    % Braces
%    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (1.25,-2) -- (3.75,-2);
%    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (0.75,0) -- (1.25,0);
%    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (3.75,0) -- (4.25,0);
% 
%    %%2, expected, correlation
%    %\node[anchor=east] at (0.75,-3.5) {2};
%    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-3.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
%    %\node[anchor=east] at (0.75,-4.5) {Expected};
%    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-4.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
%    %\node[anchor=east] at (0.75,-5.5) {Correlation};
%    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-5.25) {\includegraphics[width=3cm]{figures/overview_correlation.pdf}};  
%    %
%    %\node[align=center] at (2.5,-6.75) {$d=$10\,m \\ Car does not unlock.};
%    \node[align=center] at (2.5,-3) {$d=$10\,m \\ Car does not unlock.};
%    
%    \end{scope}
\end{tikzpicture}

\caption{\label{fig:leading-edge} In a \ac{nlos} scenario, the receiver needs to detect the arrival time of the early \ac{los} copy (leading edge).}

\end{figure}


==> figures/overshadow.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}

\begin{figure}[t]
%\includegraphics[width=0.9\linewidth]{figures/hrp-packet.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.55cm, scale=0.8, every node/.style={scale=0.8, font={\footnotesize}}, node distance=0.7cm]
	
	% Attacker
    \node[left,darkred] at (-0.1,0.2) {Attacker};
    \draw[->,darkred] (0, 0.15+0.05) -- (8, 0.15+0.05);
	\filldraw[fill=darkred!20, draw=darkred](0.5,0.15) rectangle node (a1) {} ++(1.5, 0.1);
	\filldraw[fill=darkred!20, draw=darkred](2,0.15) rectangle node (a1) {} ++(0.75, 0.1);
	\filldraw[fill=darkred!20, draw=darkred](2.75,-0.25) rectangle node (a1) {} ++(0.75, 1);
	%\filldraw[fill=darkred!20, draw=darkred](3.5,0.15) rectangle node (a1) {} ++(0.75, 0.1);
    \node[align=center] at (0.5+0.75, 0.5) {Preamble'};
    \node[align=center] at (2+0.375, 0.5) {SFD'};
    \node[align=center] at (2.75+0.375, 0.5) {STS'};
    %\node[align=center] at (3.5+0.375, 0.5) {PHR'};
	
	% victim
    \node[left,darkgray] at (-0.1,-1) {Victim};
    \draw[->,darkgray] (0, -1) -- (8, -1);
	\filldraw[fill=darkgray!20, draw=darkgray](0.5,-1.5) rectangle node (a1) {Preamble} ++(1.5, 1);
	\filldraw[fill=darkgray!20, draw=darkgray](2,-1.5) rectangle node (a1) {SFD} ++(0.75, 1);
	\filldraw[fill=darkgray!20, draw=darkgray](2.75,-1.5) rectangle node (a1) {STS} ++(0.75, 1);
	\filldraw[fill=darkgray!20, draw=darkgray](3.5,-1.5) rectangle node (a1) {PHR} ++(0.75, 1);
	\filldraw[fill=darkgray!8, draw=darkgray, dashed](4.25,-1.5) rectangle node (a1) {Data payload} ++(3, 1);
	
	
    \draw[->] (0, -2) -- (0, 1);
    \node[align=center, above] at (0, 1) {Power};
    \draw[->] (0, -2) -- (8, -2);
    \node[align=center, right] at (8, -2) {t};


	\end{tikzpicture}

\caption{\label{fig:overshadow} The attacker overshadows the legitimate signal (gray) with a carefully crafted attack packet (red). The attacker's STS' is random, without knowing the victim's STS.}

\end{figure}


==> figures/overview.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}
\definecolor{darkred}{RGB}{212,0,16}


\begin{figure*}[h!]

\centering
\begin{subfigure}[b]{0.75\columnwidth}
%\includegraphics[width=0.9\linewidth]{figures/overview.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]

    \begin{scope}[shift={(-2,-4)}]
    
	% attack oerview, removed because I didn't like it...
    \node[inner sep=0pt] (car) at (5,0)
    {\includegraphics[width=1.7cm]{figures/car.pdf}};   
    
    \node[inner sep=0pt] (qorvo) at (1.5,-1.75)
    {\includegraphics[width=1.4cm]{figures/sdr_attack.pdf}};      
    
    \node[inner sep=0pt] (iphone) at (0,0)
    {\includegraphics[width=0.6cm]{figures/iphone.pdf}};   
    
    \path[->] ([yshift=0.15cm,xshift=0.1cm] iphone.east) edge node[above] {Packet 1} ([yshift=0.15cm,xshift=-0.1cm] car.west);
    \path[<-] ([yshift=-0.15cm,xshift=0.1cm] iphone.east) edge node[below] {Packet 2} ([yshift=-0.15cm,xshift=-0.1cm] car.west);
    % \path[->] ([yshift=-0.5cm] car.west) edge node[below,xshift=0.4cm] {Packet 2} ([xshift=0.1cm] qorvo.east);
    \path[->,darkred] ([yshift=0.1cm] qorvo.west) edge node[below,xshift=-0.7cm] {Packet 2'} ([yshift=-0.5cm,xshift=0.1cm] iphone.east);
    \path[<-] ([yshift=0.2cm,xshift=0.3cm] qorvo.west) edge node[below,xshift=0.8cm,yshift=0.4cm] {Packet 1} ([yshift=-0.5cm,xshift=0.4cm] iphone.east);
    
    \end{scope}
\end{tikzpicture}

\label{fig:overview0}
\caption{Birds-eye view of attack set-up depicting how victim devices and attacker are co-located in space.}
\end{subfigure}\hspace*{1em}\begin{subfigure}[b]{0.65\columnwidth}

	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]


    
    % case 1: car does not unlock
    \begin{scope}[shift={(-2,-4)}]
    
    %t1, treply, t2 overlay
    \draw[-,dotted,gray] (0.75,0) -- (0.75,-2);
    \draw[-,dotted,gray] (1.25,0) -- (1.25,-2);
    \draw[-,dotted,gray] (3.75,0) -- (3.75,-2);
    \draw[-,dotted,gray] (4.25,0) -- (4.25,-2);
    %\filldraw[gray!15] (0.75,0) -- (1.25,0) -- (1.25,-2) -- (0.75,-2);
    
	% main lines    
    \path[->,darkgray] (0,0) edge node[above] {\footnotesize{$T_{1}$\hspace{1.4em}$+$\hspace{1.4em}$T_{reply}$\hspace{1.4em}$+$\hspace{1.4em}$T_{2}$}} (5,0);
    \path[->,darkblue] (0,-2) edge node[below] {\footnotesize{$T_{reply}$}} (5,-2);
    \node[inner sep=0pt,anchor=east] (iphone2) at (-0.2,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
    \node[inner sep=0pt,anchor=east] (car2) at (-0.2,-2) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 
    
    
    % 1+2
    \path[->] (0.75, 0) edge node[right,xshift=-0.05cm] {\footnotesize{1}} (1.25, -2);
    \path[->] (3.75, -2) edge node[right,xshift=-0.05cm] {\footnotesize{2}} (4.25, 0);
    
    % Timings
	%\node[anchor=east] at (3.5,+0.2) {\footnotesize{$T_{1}+T_{reply}+T_{2}$}};
    %\node[anchor=east] at (3,-1.8) ;
    
    % Braces
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (1.25,-2) -- (3.75,-2);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (0.75,0) -- (1.25,0);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (3.75,0) -- (4.25,0);
 
    %%2, expected, correlation
    %\node[anchor=east] at (0.75,-3.5) {2};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-3.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
    %\node[anchor=east] at (0.75,-4.5) {Expected};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-4.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
    %\node[anchor=east] at (0.75,-5.5) {Correlation};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-5.25) {\includegraphics[width=3cm]{figures/overview_correlation.pdf}};  
    %
    %\node[align=center] at (2.5,-6.75) {$d=$10\,m \\ Car does not unlock.};
    \node[align=center] at (2.5,-3) {$d=$10\,m \\ Car does not unlock.};
    
    \end{scope}
\end{tikzpicture}

\caption{No distance reduction attack.}
\label{fig:overview1}
\end{subfigure}\begin{subfigure}[b]{0.65\columnwidth}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]
    
    % case 2: car does unlock
    \begin{scope}[shift={(7,-4)}]
    
    %t1, treply, t2 overlay
    \draw[-,dotted,gray] (0.75,0) -- (0.75,-2);
    \draw[-,dotted,gray] (1.25,0) -- (1.25,-2);
    \draw[-,dotted,gray] (3.75,0) -- (3.75,-2);
    \draw[-,dotted,gray] (4.25,0) -- (4.25,-2);
    
    \path[->,darkgray] (0,0) edge node[above] {\footnotesize{$T_{1}$\hspace{1.5em}$+$\hspace{1.4em}$T_{reply}$\hspace{1.4em}$+$\hspace{1.2em}$T_{2}$\textcolor{darkred}{$-\delta$}}} (5,0);
    \path[->,darkred] (0,-1) edge node[above,yshift=-0.15cm] {\footnotesize{Reactive Overshadow}} (5,-1);
    \path[->,darkblue] (0,-2) edge node[below] {\footnotesize{$T_{reply}$}} (5,-2);
    \node[inner sep=0pt,anchor=east] (sdr3) at (-0.2,-0.9) {\includegraphics[width=1cm]{figures/sdr_attack.pdf}};  
    \node[inner sep=0pt,anchor=east] (iphone2) at (-0.2,0) {\includegraphics[width=0.4cm]{figures/iphone.pdf}};  
    \node[inner sep=0pt,anchor=east] (car2) at (-0.2,-2) {\includegraphics[width=1.3cm]{figures/car.pdf}}; 
    
    % 1+2
    \path[->] (0.75, 0) edge node[right, yshift=0.5cm, xshift=-0.1cm] {\footnotesize{1}} (1.25, -2);
    \path[->] (3.75, -2) edge node[right, yshift=0.5cm, xshift=0.2cm] {\footnotesize{2\color{darkred}{+2'}}} (4.25, 0);
    \draw[->,darkred] (4.02,-1) -- (4.27, 0);
	%\filldraw[darkred] (1,-1) circle (1.5pt);
	%\node[darkred,anchor=east] at (4,-0.8) {\footnotesize{Overshadow Signal}};
	%\node[darkred,anchor=east] at (4,-0.8) {\footnotesize{Reactive Overshadow}};
	\filldraw[darkred] (4,-1) circle (1.5pt);
	%thick line and 2nd dot
	\filldraw[darkred] (1,-1) circle (1.5pt);
	\draw[thick,-,darkred] (1,-1) -- (4,-1);
    
    % Timings
	%\node[darkred,anchor=east] at (3.6,+0.2) {\footnotesize{$T_{1}+T_{reply}+T_{2}-\delta$}};
    %\node[anchor=east] at (3,-1.8) {\footnotesize{$T_{reply}$}};
  
  
    
    % Braces
    \draw[darkblue,decorate,decoration={brace,amplitude=3pt,raise=1.5pt, mirror}] (1.25,-2) -- (3.75,-2);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (0.75,0) -- (1.25,0);
    \draw[darkgray,decorate,decoration={brace,amplitude=3pt,raise=1.5pt}] (3.75,0) -- (4.25,0);
    
    %%2, expected, correlation
    %\node[anchor=east] at (0.75,-3.5) {2\color{darkred}{+2'}};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-3.5) {\includegraphics[width=3cm]{figures/overview_signal_2p2.pdf}};  
    %%\node[anchor=east] at (5,-3.5) {\color{darkred}{2'}};
    %%\node[inner sep=0pt,anchor=west] (signal2) at (5,-3.5) {\includegraphics[width=3cm]{figures/overview_signal_2o.pdf}};  
    %\node[anchor=east] at (0.75,-4.5) {Expected};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-4.5) {\includegraphics[width=3cm]{figures/overview_signal_2.pdf}};  
    %\node[anchor=east] at (0.75,-5.5) {Correlation};
    %\node[inner sep=0pt,anchor=west] (signal2) at (1,-5.25) {\includegraphics[width=3cm]{figures/overview_correlation_o.pdf}};   
    %\node[anchor=east,darkred] at (3.5,-5.7) {\footnotesize{Earliest Correlation}}; 
    %
    %\node[align=center,darkred] at (2.5,-6.75) {$d=$1\,m \\ Car unlocks.};
    \node[align=center,darkred] at (2.5,-3) {$d=$1\,m \\ Car unlocks.};
    
    \end{scope}
	

	

	\end{tikzpicture}
\caption{Ongoing distance reduction attack.}
\label{fig:overview2}
\end{subfigure}
\caption{\label{fig:overview} Overview of a distance reduction attack (a). Two devices determine their relative distance with \ac{uwb} \ac{hrp} by measuring the \acs{tof} of packets 1 and 2 (b). The attacker cannot decrease distance by sending 1 or 2 in advance because their content is unpredictable (\ac{sts}). Instead, the attacker reactively overshadows 2 with 2' (c). Packet 2' is crafted to inject noise that the victim receiver interprets as an earlier copy of 2, decreasing distance.}

\end{figure*}


==> figures/setup.tikz <==
%!TEX root = ../paper.tex

\begin{figure*}
\centering
\begin{subfigure}[b]{1.0\columnwidth}
\centering

	\begin{tikzpicture}[minimum height=0.2cm, scale=1.0, every node/.style={scale=1.0, font={\footnotesize}, color=white, text opacity=1, fill=black, fill opacity=0.7, inner sep=2pt}, node distance=0.9cm]
	
	\node[inner sep=0pt, fill opacity=1] (setup) at (0,0) {\includegraphics[width=0.49\columnwidth]{figures/8m-full-image-crop.jpg}}; 
	\node[align=center] at (0,3) {NXP SR150 \\ (Responder)};
	\node[align=center, fill=black] at (1,0.6) {Qorvo \\ DWM300EVB \\ (Attacker Off)};
	\node[align=center, fill=none, color=black] at (-0.92,-1.5) {Legitimate \\ 8\,m};
	\node[align=center] at (-0.92,-3.2) {iPhone 11 Pro \\ (Initiator)};
	\path[draw=black, thick, rounded corners=2pt]  (-1.7,-2.4) rectangle ++(1.6, 0.5);
	
	% ellipses around stuff	
	\node[draw=white, ellipse, fill=none, minimum width=1.6cm, minimum height=0.8cm] (qorvo) at (0.9, -0.4) {};
	\node[draw=black, ellipse, fill=none, minimum width=0.5cm, minimum height=0.3cm] (nxp) at (0.1, 2.45) {};
	
	% arrows with distances
	\path[<->, thick, color=white] (0, -1.8) edge node[fill=none, right, xshift=0.1cm] {30\,cm} (qorvo.south);
	\path[<->, thick, color=black] (-0.9, 0.2) edge node[fill=none, color=black, left, xshift=-0.1cm] {8\,m} (nxp.south);

	
    \begin{scope}[shift={(0.51\columnwidth,0)}]
	\node[inner sep=0pt, fill opacity=1] (setup) at (0,0) {\includegraphics[width=0.49\columnwidth]{figures/0m-full-image-crop.jpg}}; 
	\node[align=center] at (0,3) {NXP SR150 \\ (Responder)};
	\node[align=center, fill=darkred] at (1,0.6) {Qorvo \\ DWM300EVB \\ (Attacker On)};
	\node[align=center, fill=none, color=darkred] at (-0.92,-1.5) {Reduction \\ to 0\,m};
	\node[align=center] at (-0.92,-3.2) {iPhone 11 Pro \\ (Initiator)};
	\path[draw=darkred, thick, rounded corners=2pt]  (-1.7,-2.4) rectangle ++(1.6, 0.5);
	
	% ellipses around stuff	
	\node[draw=darkred, ellipse, fill=none, minimum width=1.6cm, minimum height=0.8cm] (qorvo) at (0.9, -0.4) {};
	\node[draw=black, ellipse, fill=none, minimum width=0.5cm, minimum height=0.3cm] (nxp) at (0.1, 2.45) {};
	
	\path[<->, thick, color=white] (0, -1.8) edge node[fill=none, right, xshift=0.1cm] {30\,cm} (qorvo.south);
	\path[<->, thick, color=darkred, dashed] (-0.9, 0.2) edge node[fill=none, color=darkred, left, xshift=-0.1cm] {0\,m} (nxp.south);

    \end{scope}

	\end{tikzpicture}

\caption{\label{fig:iphone-plus-sr150} iPhone (initiator, victim) + NXP SR150 (responder): reduction from \SI{8}{\meter} to \SI{0}{\meter} visible on the screen of the iPhone.}
\end{subfigure}\hspace*{2em}\begin{subfigure}[b]{1.0\columnwidth}
\centering
    % changed the scaling to put them next to each other
	\begin{tikzpicture}[minimum height=0.2cm, scale=0.827, every node/.style={scale=0.827, font={\footnotesize}, color=white, text opacity=1, fill=black, fill opacity=0.7, inner sep=2pt}, node distance=0.9cm]
	\node[inner sep=0pt, fill opacity=1] (setup) at (0,0) {\includegraphics[width=1.0\columnwidth]{figures/setup-color.jpg}}; 
	
	% labels with backround
	\node[align=center, fill=darkred] at (3,-1) {Qorvo \\ DWM300EVB \\ (Attacker)};
	\node[align=center, fill=darkred] at (-2,-2) {Reductions down \\ to less than 2\,m};
	\node[align=center] at (2.3,-3.6) {iPhone A \\ (Initiator)};
	\node[align=center] at (3, 3.6) {iPhone B \\ (Responder)};
	
	%ellipses around stuff
	\node[draw=darkred, ellipse, fill=none, minimum width=1.6cm, minimum height=0.8cm] (qorvo) at (3, -2) {};
	\node[draw=white, ellipse, fill=none, minimum width=0.4cm, minimum height=0.4cm] (iphoneb) at (2.1, 3.8) {};
	\node[draw=darkred, ellipse, fill=none, minimum width=0.5cm, minimum height=0.5cm] (red1) at (-2.5, -3.8) {};
	\node[draw=darkred, ellipse, fill=none, minimum width=0.5cm, minimum height=0.5cm] (red2) at (-1.25, -3.8) {};
	
	\path[<->, thick, color=white] (1.35, -2.85) edge node[fill=none, below, xshift=0.2cm] {30\,cm} (qorvo.south);
	\path[<->, thick, color=white] (1.1, -2.8) edge node[fill=none, left] {10\,m} (iphoneb.south);
	

	\end{tikzpicture}\caption{\label{fig:iphone-plus-iphone} iPhone + iPhone: reduction from \SI{10}{\meter} to less than \SI{2}{\meter} visible in the raw measurements logs.}
\end{subfigure}
\caption{\label{fig:setup} Two concrete examples of distance reduction attacks.}
\end{figure*}

==> figures/sts_generation.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}


\begin{figure}[t]
%\includegraphics[width=0.9\linewidth]{figures/sts-generation.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.8, every node/.style={scale=0.8}, node distance=0.9cm]


	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=8cm] (prng) {128-bit Pseudo-Random Number};
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=8cm, above=of prng.west, anchor=west] (aes) {AES-128};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=8cm, above=of aes.west, anchor=west] (seed) {256-bit Seed};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3.75cm, above=of seed.west, anchor=west] (v) {128-bit Value $V$};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=1.75cm, xshift=2cm, above=of v.west, anchor=west] (cnt) {Counter};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3.75cm, xshift=-2cm, above=of cnt.west, anchor=west] (iv) {IV};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3.75cm, xshift=-0.6cm, right=of iv.east, anchor=west] (keys) {Key};	
	
	\draw[->,darkgray] (aes.south) -- (prng.north);
	\path[->,darkgray] ([xshift=-2.125cm] seed.south) edge node[anchor=west] {\footnotesize{Data}} ([xshift=-2.125cm] aes.north);
	\path[->,darkgray] ([xshift=2.125cm] seed.south) edge node[anchor=west] {\footnotesize{Key}} ([xshift=2.125cm] aes.north);
	\draw[->,darkgray] ([xshift=-1cm] iv.south) -- ([xshift=-1cm] v.north);
	\draw[->,darkgray] ([xshift=1cm] iv.south) -- (cnt.north);
	\draw[->,darkgray] (cnt.south) -- ([xshift=1cm] v.north);
	\draw[->,darkgray] (v.south) -- ([xshift=-2.125cm] seed.north);
	\draw[->,darkgray] (keys.south) -- ([xshift=2.125cm]seed.north);
	

	

	\end{tikzpicture}

\caption{\label{fig:sts-generation} Generation of a cryptographycally secure \ac{sts}~\cite{9179124}.}

\end{figure}


==> figures/sts_generation_spec.tikz <==
%!TEX root = ../paper.tex

\tikzset{>=latex}
\definecolor{darkblue}{RGB}{0,73,200}



\begin{figure}[t]
%\includegraphics[width=0.9\linewidth]{figures/sts-generation.jpg}

	\center
	\begin{tikzpicture}[minimum height=0.7cm, scale=0.6, every node/.style={scale=0.6}, node distance=0.9cm]

	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=2cm,  anchor=west] (first) {STS[0]};
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=0.5cm, right=of first, xshift=-1.5 cm] (second) {...};
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=2cm,  right=of second, xshift=-1.5 cm] (lastblock) {STS[n-1]};
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=2cm, right=of lastblock, xshift=-1.5 cm] (prng) {STS[n]};
	\node[text=darkgray, draw=darkgray, dashed, minimum width=2cm, right=of prng, xshift=-1.5 cm] (nextblock) {STS[n+1]};
	\node[text=darkgray, draw=darkgray, dashed, minimum width=0.5cm, right=of nextblock, xshift=-1.5 cm] (secondlast) {...};
	\node[text=darkgray, draw=darkgray, dashed, minimum width=2.0cm, right=of secondlast, xshift=-1.5 cm] (last) {STS[31]};
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=10cm, above=of prng, yshift=-0.7cm] (aes) {AES-128};	
	%\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=10cm, above=of aes.west, anchor=west] (seed) {256-bit Seed};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=6.5cm, above=of aes.west, anchor=west] (v) {128-bit Value $V$};	
%	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=1.75cm, xshift=4.75cm, above=of v.west, anchor=west] (cnt) {Counter};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3cm, xshift=0cm, above=of v.west, anchor=west] (iv) {STS $V$ Upper};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3cm, xshift=-1cm, right=of iv.east, anchor=west] (ctr2) {STS $V$ Counter = n};	
	\node[fill=darkgray!20, text=darkgray, draw=darkgray, minimum width=3cm, xshift=-1cm, right=of ctr2.east, anchor=west] (keys) {128-bit Key};	
	
	\draw[->,darkgray] (aes.south) -- (prng.north);
	\path[->,darkgray] (v.south) edge node[anchor=west] {\footnotesize{Data}} ([xshift=-1.75cm] aes.north);
	\path[->,darkgray] (keys.south) edge node[anchor=west] {\footnotesize{Key}} ([xshift=3.525cm] aes.north);
	\draw[->,darkgray] (iv.south) -- ([xshift=-1cm] v.north);
	%\draw[->,darkgray] (ctr2.south) -- (cnt.north);
	\draw[->,darkgray] (ctr2.south) -- ([xshift=1cm] v.north);
	%\draw[->,darkgray] (v.south) -- ([xshift=-1.75cm] aes.north);
	%\draw[->,darkgray] (keys.south) -- ([xshift=3.525cm]aes.north);
	

	

	\end{tikzpicture}

\caption{\label{fig:sts-generation}
Cryptographically secure \ac{sts} generation with AES in counter mode. Each iteration results in a random 128-bit block. The STS $V$ Counter is incremented for every iteration. The entire STS comprises 32 blocks, or 4096 bits~\cite{9179124}.}

\end{figure}

